Benchmarking Large Language Models for Math Reasoning Tasks

The use of Large Language Models (LLMs) in mathematical reasoning has become a cornerstone of related research, demonstrating the intelligence of these models and enabling potential practical applications through their advanced performance, such as in educational settings. Despite the variety of datasets and in-context learning algorithms designed to improve the ability of LLMs to automate mathematical problem solving, the lack of comprehensive benchmarking across different datasets makes it complicated to select an appropriate model for specific tasks. In this project, we present a benchmark that fairly compares seven state-of-the-art in-context learning algorithms for mathematical problem solving across five widely used mathematical datasets on four powerful foundation models. Furthermore, we explore the trade-off between efficiency and performance, highlighting the practical applications of LLMs for mathematical reasoning. Our results indicate that larger foundation models like GPT-4o and LLaMA 3-70B can solve mathematical reasoning independently from the concrete prompting strategy, while for smaller models the in-context learning approach significantly influences the performance. Moreover, the optimal prompt depends on the chosen foundation model. We open-source our benchmark code to support the integration of additional models in future research.

==> algebra_examples.tex <==
\tikzstyle{box} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.3cm,text centered, draw=black,] %fill=blue!30
\tikzstyle{mainbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, ] %fill=blue!80, text=white

\begin{tikzpicture}[node distance=0.3cm and 1cm]

% \node (l1) [box, xshift=0cm, align=left, inner sep=5pt, execute at begin node=\setlength{\baselineskip}{3ex}, text width=8cm] 
% {
% \textit{Level 1} \\
% \textbf{Question:} What is the positive difference between 
% $120\%$ of 30 and $130\%$ of 20? \\
% \vspace{0.2cm}
% \textbf{True answer:} One hundred twenty percent of 30 is
% $120\cdot30\cdot\frac{1}{100}=36$, and $130\%$ of 20 is $ 130\cdot 20\cdot\frac{1}{100}=26$.
% The difference between 36 and 26 is $\boxed{10}$ \\
% \vspace{0.2cm}
% \textbf{LLaMA-3-8B:} 120\% of 30 is 30 x 1.2 = 36.
% 130\% of 20 is 20 x 1.3 = 26. The difference is 36 - 26 = 10. \\
% \vspace{0.2cm}
% \textbf{LLaMA-3-70B:}
% 120\% of 30 is 36. 130\% of 20 is 26. 36 - 26 is 10. The answer is 10.
% }; 

% \node (l5) [box, xshift=0cm, below=of l1, align=left, inner sep=5pt, execute at begin node=\setlength{\baselineskip}{3ex}, text width=8cm] 
% {\textit{Level 5} \\
% \textbf{Question:} Evaluate $i^5+i^{-25}+i^{45}$.\\
% \vspace{0.2cm}
% \textbf{True answer:} We have $i^5 = i^4\cdot i = 1\cdot (i) = i$. We also
% have $i^{-25} = 1/i^{25} = 1/(i^{24}\cdot i) = 1/[1\cdot (i)] = 1/i$ 
% $  = \frac{1}{i}\cdot\frac{i}{i} = i/(-1) = -i$ and $i^{45} = (i^{44})\cdot i= 1\cdot i =i$. 
% So, adding these three results gives 
% $i^5 + i^{-25} + i^{45} = i+-i+i = \boxed{i}$. \\
% \vspace{0.2cm}
% \textbf{LLaMA-3-8B:}   1 + (-1) + 1 is 1. The answer is 1. \\
% \vspace{0.2cm}
% \textbf{LLaMA-3-70B:}
% }; 


\node (l5) [box, xshift=0cm, align=left, inner sep=5pt, text width=8cm] % execute at begin node=\setlength{\baselineskip}{3ex},
{\textit{MATH Dataset - Algebra - Level 5} \\
\textbf{Question:} What is the smallest real number $x$ in the domain of the function \\ $g(x) = \sqrt{(x-3)^2-(x-8)^2}~?$\\
\textbf{True answer:} A real number $x$ is in the domain of $g$ if and only if $(x-3)^2 - (x-8)^2 \ge 0.$ Expanding this out and simplifying, we get $10x - 55\ge 0;$ the smallest solution is $x=\frac{55}{10}=\boxed{\frac{11}{2}}$.\\
\textbf{LLaMA-3-8B:}  
The answer is 8.  It is easy to see that $g(x)$ will be 0 when $x = 8$. Since $g(x)$ will be 0 when $x = 8$, the minimum value of $g(x)$ will be 0. That is, the smallest real number $x$ in the domain of $g(x)$ will be 8. \\
%$g(x) = \sqrt{(x-3)^2-(x-8)^2}$ $= \sqrt{(x-3)^2-(x-8)^2}$ $= \sqrt{25}$ $= 5$ The answer is 5.\ \\
\textbf{LLaMA-3-70B:} Note that the expression under the square root must be non-negative, or else the expression will be undefined. So we must have $(x-3)^2-(x-8)^2\geq0.$ Expanding out the squares, we get $x^2-6x+9-(x^2-16x+64)\geq0,$ or $10x-55\geq0.$ Therefore $x\geq5.5$, so the smallest possible value of $x$ is $x=5.5$. The answer is 5.5.\
}; 

\end{tikzpicture}



==> algebra_examples_all.tex <==
\tikzstyle{box} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.3cm,text centered, draw=black,] %fill=blue!30
\tikzstyle{mainbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, ] %fill=blue!80, text=white

\begin{tikzpicture}[node distance=0.3cm and 1cm]

\node (l1) [box, xshift=0cm, align=left, inner sep=5pt, text width=8cm] % execute at begin node=\setlength{\baselineskip}{3ex}, 
{
\textit{MATH Dataset - Algebra - Level 1}  \\
\textbf{Question:} What is the positive difference between 
$120\%$ of 30 and $130\%$ of 20? \\
% \vspace{0.2cm}
\textbf{True answer:} One hundred twenty percent of 30 is
$120\cdot30\cdot\frac{1}{100}=36$, and $130\%$ of 20 is $ 130\cdot 20\cdot\frac{1}{100}=26$.
The difference between 36 and 26 is $\boxed{10}$ \\
% \vspace{0.2cm}
\textbf{LLaMA-3-8B:} 120\% of 30 is 30 x 1.2 = 36.
130\% of 20 is 20 x 1.3 = 26. The difference is 36 - 26 = 10. \\
% \vspace{0.2cm}
\textbf{LLaMA-3-70B:}
120\% of 30 is 36. 130\% of 20 is 26. 36 - 26 is 10. The answer is 10. \\
% \vspace{0.2cm}
\textbf{GPT-3.5:} We start by finding $120\%$ of 30, which is $1.2 \times 30 = 36$. \\
Next, we find $130\%$ of 20, which is $1.3 \times 20 = 26$. \\
The positive difference between these two values is $36 - 26 = \boxed{10}$. \\
% \vspace{0.2cm}
\textbf{GPT-4o:} To find the positive difference between $120\%$ of 30 and $130\%$ of 20, we first calculate each percentage.

1. Calculate $120\%$ of 30:
$120\% \times 30 = \frac{120}{100} \times 30 = 1.2 \times 30 = 36$

2. Calculate $130\%$ of 20:
$130\% \times 20 = \frac{130}{100} \times 20 = 1.3 \times 20 = 26$

Next, find the positive difference between the two results:
$36 - 26 = 10$

Therefore, the positive difference is (\boxed{10}).
}; 



\end{tikzpicture}



==> taxonomy/methods.tex <==
\tikzstyle{box} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.3cm,text centered, draw=black,] %fill=blue!30
\tikzstyle{mainbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, ] %fill=blue!80, text=white
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=0.8cm and 1cm]

% \node (main) [mainbox] {Method};

\node (pe) [box, xshift=-8cm, inner sep=5pt] {\Large \textbf{Prompt Engineering}}; % below left=of main, 
\node (po) [box, xshift=0.2cm, inner sep=5pt] {\Large \textbf{Process Optimization}}; %below=of main
\node (ee) [box, xshift=6.8cm, inner sep=5pt] {\Large \textbf{External Engine}}; %, below right=of main,


\node (cot) [box, below=of pe, xshift=-3.2cm, align=center, inner sep=5pt] 
{{\large \textbf{CoT}} \\  \cite{CoT} \\ Using several \\ examples to \\ show detailed \\ reasoning steps. \vspace{0.1cm} \\ \faListUl \quad \faRepeat \ 1};

\node (zero) [box, below=of pe, align=center, inner sep=5pt] 
{{\large \textbf{Zero-shot CoT} } \\ \cite{ZeroShotCoT} \\ Adding the prompt \\ ``Let's think step \\ by step.'' \vspace{0.1cm} \\ \faRepeat \ 2};

\node (auto) [box, below=of pe, xshift=3.3cm, align=center, inner sep=5pt] 
{{\large \textbf{Auto-CoT}} \\ \cite{AutoCoT} \\  Automatically \\ extracting \\ different samples \\ for CoT. \vspace{0.1cm} \\ \faListUl \quad \faRepeat \ 1};

%%%%%%%%%%

\node (complex) [box, below=of po, xshift=-1.7cm, align=center, inner sep=5pt] 
{{\large \textbf{Complex-CoT} } \\ \cite{ComplexCoT} \\ Using complex \\ samples and \\ selecting the best \\ of complex \\ solution paths. \vspace{0.1cm} \\ \faListUl \quad \faRepeat \ 5+}; %, yshift=-0.01cm

\node (self) [box,  below=of po, xshift=1.6cm, align=center, inner sep=5pt] 
{{\large \textbf{Self-Cons. CoT} }\\ \cite{SelcConsistenyCoT} \\  Using CoT with  \\  majority voting \\ to increase \\ robustness. \vspace{0.1cm} \\ \faListUl \quad \faRepeat \ 10+}; 

%%%%%%%%%%

\node (pot) [box, below=of ee, xshift=-1.6cm, align=center, inner sep=5pt] 
{{\large \textbf{PoT}}  \\ \cite{PoT} \\  Separate reasoning \\ from computational \\ process by \\ generating code. \vspace{0.1cm} \\ \faListUl \quad \faCogs \quad \faRepeat \ 1}; %, yshift=-0.01cm

\node (pal) [box,  below=of ee, xshift=1.6cm, align=center, inner sep=5pt] 
{{\large \textbf{PAL}} \\ \cite{PAL} \\ Integrate program \\ synthesis into \\ model's workflow \\ to solve task  \\ directly. \vspace{0.1cm} \\ \faListUl \quad \faCogs \quad \faRepeat \ 1}; 

% \draw [arrow] (main) -- (pe);
% \draw [arrow] (main) -- (po);
% \draw [arrow] (main) -- (ee);

\draw [arrow] (pe.south) -- (auto.north);
\draw [arrow] (pe.south) -- (zero.north);
\draw [arrow] (pe.south) -- (cot.north);

\draw [arrow] (po.south) -- (complex.north);
\draw [arrow] (po.south) -- (self.north);

\draw [arrow] (ee.south) -- (pot.north);
\draw [arrow] (ee.south) -- (pal.north);

\end{tikzpicture}


